A fast and robust computational method for the ionization cross sections of the driven Schroedinger equation using an O(N) multigrid-based scheme

This paper improves the convergence and robustness of a multigrid-based solver for the cross sections of the driven Schroedinger equation. Adding an Coupled Channel Correction Step (CCCS) after each multigrid (MG) V-cycle efficiently removes the errors that remain after the V-cycle sweep. The combined iterative solution scheme (MG-CCCS) is shown to feature significantly improved convergence rates over the classical MG method at energies where bound states dominate the solution, resulting in a fast and scalable solution method for the complex-valued Schroedinger break-up problem for any energy regime. The proposed solver displays optimal scaling; a solution is found in a time that is linear in the number of unknowns. The method is validated on a 2D Temkin-Poet model problem, and convergence results both as a solver and preconditioner are provided to support the O(N) scalability of the method. This paper extends the applicability of the complex contour approach for far field map computation [S. Cools, B. Reps, W. Vanroose, An Efficient Multigrid Calculation of the Far Field Map for Helmholtz and Schroedinger Equations, SIAM J. Sci. Comp. 36(3) B367--B395, 2014].

==> total.tex <==
\begin{tikzpicture}
\begin{axis}[
        xlabel=$E$,
        ylabel=Cross section,
        ymax=0.0045]




                \addplot[smooth,black,dashed] plot coordinates{
(-1.0215007e+00   ,  0 		   )
(-9.2150069e-01   ,  6.3858252e-04)
(-8.2150069e-01   ,  9.2467986e-04)
(-7.2150069e-01   ,  1.0749516e-03)
(-6.2150069e-01   ,  1.1890037e-03)
(-5.2150069e-01   ,  1.2934345e-03)
(-4.2150069e-01   ,  1.3972521e-03)
(-3.2150069e-01   ,  1.4765268e-03)
(-2.2150069e-01   ,  1.5438088e-03)
(-1.2150069e-01   ,  1.6045563e-03)
(-2.1500689e-02   ,  1.6558229e-03)
( 7.8499311e-02   ,  1.6941891e-03)
( 1.7849931e-01   ,  1.7290531e-03)
( 2.7849931e-01   ,  1.7594438e-03)
( 3.7849931e-01   ,  1.7788039e-03)
( 4.7849931e-01   ,  1.7946639e-03)
( 5.7849931e-01   ,  1.8132298e-03)
( 6.7849931e-01   ,  1.8252779e-03)
( 7.7849931e-01   ,  1.8288557e-03)
( 8.7849931e-01   ,  1.8339955e-03)
( 9.7849931e-01   ,  1.8431227e-03)
( 1.0784993e+00   ,  1.8474371e-03)
( 1.1784993e+00   ,  1.8438096e-03)
( 1.2784993e+00   ,  1.8406952e-03)
( 1.3784993e+00   ,  1.8437351e-03)
( 1.4784993e+00   ,  1.8469109e-03)
( 1.5784993e+00   ,  1.8426860e-03)
( 1.6784993e+00   ,  1.8337866e-03)
( 1.7784993e+00   ,  1.8289090e-03)
( 1.8784993e+00   ,  1.8302016e-03)
( 1.9784993e+00   ,  1.8307270e-03)
( 2.0784993e+00   ,  1.8241433e-03)
( 2.1784993e+00   ,  1.8130237e-03)
( 2.2784993e+00   ,  1.8052771e-03)
( 2.3784993e+00   ,  1.8042338e-03)
( 2.4784993e+00   ,  1.8049649e-03)
( 2.5784993e+00   ,  1.8003346e-03)
( 2.6784993e+00   ,  1.7892010e-03)
( 2.7784993e+00   ,  1.7774952e-03)
( 2.8784993e+00   ,  1.7714823e-03)
( 2.9784993e+00   ,  1.7711985e-03)};
\addlegendentry{Single ionization (real)}  

\addplot[mark=triangle*,black,only marks] plot coordinates{
(-1.0215007e+00  ,            0 )
(-8.2150069e-01  ,  9.0468611e-04 )
(-6.2150069e-01  ,  1.2154105e-03 )
(-4.2150069e-01  ,  1.4230472e-03 )
(-2.2150069e-01  ,  1.5720915e-03 )
(-2.1500689e-02  ,  1.6830472e-03 )
( 1.7849931e-01  ,  1.7563615e-03 )
( 3.7849931e-01  ,  1.8025587e-03 )
( 5.7849931e-01  ,  1.8385737e-03 )
( 7.7849931e-01  ,  1.8504130e-03 )
( 9.7849931e-01  ,  1.8668001e-03 )
( 1.1784993e+00  ,  1.8628721e-03 )
( 1.3784993e+00  ,  1.8659478e-03 )
( 1.5784993e+00  ,  1.8603197e-03 )
( 1.7784993e+00  ,  1.8479752e-03 )
( 1.9784993e+00  ,  1.8494916e-03 )
( 2.1784993e+00  ,  1.8276939e-03 )
( 2.3784993e+00  ,  1.8228369e-03 )
( 2.5784993e+00  ,  1.8154194e-03 )
( 2.7784993e+00  ,  1.7906321e-03 )
( 2.9784993e+00  ,  1.7882720e-03 )
};
\addlegendentry{Single ionization (complex)}

\addplot[smooth,black,dotted] plot coordinates{
(-1.0215007e+00 ,  0 	          ) 
(-9.2150069e-01 ,  0            )
(-8.2150069e-01 ,  0		  )
(-7.2150069e-01 ,  0		  )
(-6.2150069e-01 ,  0 	          )
(-5.2150069e-01 ,  0 	          )
(-4.2150069e-01 ,  0 	          )
(-3.2150069e-01 ,  0		  )
(-2.2150069e-01 ,  0		  )
(-1.2150069e-01 ,  0    	  )
(-2.1500689e-02 ,  0		  )
( 7.8499311e-02 ,  1.1050837e-06)
( 1.7849931e-01 ,  5.3082119e-06)
( 2.7849931e-01 ,  1.2525175e-05)
( 3.7849931e-01 ,  2.2189419e-05)
( 4.7849931e-01 ,  3.4830544e-05)
( 5.7849931e-01 ,  4.9538427e-05)
( 6.7849931e-01 ,  6.5792520e-05)
( 7.7849931e-01 ,  8.3338714e-05)
( 8.7849931e-01 ,  1.0254151e-04)
( 9.7849931e-01 ,  1.2329677e-04)
( 1.0784993e+00 ,  1.4476612e-04)
( 1.1784993e+00 ,  1.6650046e-04)
( 1.2784993e+00 ,  1.8876351e-04)
( 1.3784993e+00 ,  2.1186457e-04)
( 1.4784993e+00 ,  2.3579776e-04)
( 1.5784993e+00 ,  2.6056731e-04)
( 1.6784993e+00 ,  2.8630097e-04)
( 1.7784993e+00 ,  3.1297130e-04)
( 1.8784993e+00 ,  3.4040841e-04)
( 1.9784993e+00 ,  3.6840341e-04)
( 2.0784993e+00 ,  3.9650813e-04)
( 2.1784993e+00 ,  4.2401240e-04)
( 2.2784993e+00 ,  4.5048901e-04)
( 2.3784993e+00 ,  4.7617820e-04)
( 2.4784993e+00 ,  5.0158394e-04)
( 2.5784993e+00 ,  5.2680940e-04)
( 2.6784993e+00 ,  5.5148539e-04)
( 2.7784993e+00 ,  5.7534142e-04)
( 2.8784993e+00 ,  5.9867209e-04)
( 2.9784993e+00 ,  6.2216583e-04)
};
\addlegendentry{Double ionization (real)}

\addplot[mark=*,color=black,only marks] plot coordinates{
( -1.0215007e+00  ,  0  )
( -8.2150069e-01  ,  0  )
( -6.2150069e-01  ,  0  )
( -4.2150069e-01  ,  0  )
( -2.2150069e-01  ,  0  )
( -2.1500689e-02  ,  0  )
(  1.7849931e-01  ,   5.2937397e-06  )
(  3.7849931e-01  ,   2.2421628e-05  )
(  5.7849931e-01  ,   4.8932351e-05  )
(  7.7849931e-01  ,   8.2720542e-05  )
(  9.7849931e-01  ,   1.2196342e-04  )
(  1.1784993e+00  ,   1.6624666e-04  )
(  1.3784993e+00  ,   2.1447172e-04  )
(  1.5784993e+00  ,   2.6423830e-04  )
(  1.7784993e+00  ,   3.1460554e-04  )
(  1.9784993e+00  ,   3.6522422e-04  )
(  2.1784993e+00  ,   4.1697918e-04  )
(  2.3784993e+00  ,   4.6947186e-04  )
(  2.5784993e+00  ,   5.2275418e-04  )
(  2.7784993e+00  ,   5.7544498e-04  )
(  2.9784993e+00  ,   6.2731293e-04  )
}
;
\addlegendentry{Double ionization (complex)}


        \addplot[smooth,black] plot coordinates{
(  -1.0215007e+00,   1.1366667e-05) 
(  -9.2150069e-01,   6.9686220e-04) 
(  -8.2150069e-01,   9.0293558e-04) 
(  -7.2150069e-01,   1.0658949e-03) 
(  -6.2150069e-01,   1.1920408e-03) 
(  -5.2150069e-01,   1.2972055e-03) 
(  -4.2150069e-01,   1.3965877e-03) 
(  -3.2150069e-01,   1.4774532e-03) 
(  -2.2150069e-01,   1.5455682e-03) 
(  -1.2150069e-01,   1.6060515e-03) 
(  -2.1500689e-02,   1.6569185e-03) 
(   7.8499311e-02,   1.6981357e-03) 
(   1.7849931e-01,   1.7370135e-03) 
(   2.7849931e-01,   1.7737332e-03) 
(   3.7849931e-01,   1.8051452e-03) 
(   4.7849931e-01,   1.8346068e-03) 
(   5.7849931e-01,   1.8658103e-03) 
(   6.7849931e-01,   1.8946983e-03) 
(   7.7849931e-01,   1.9193756e-03) 
(   8.7849931e-01,   1.9444192e-03) 
(   9.7849931e-01,   1.9721788e-03) 
(   1.0784993e+00,   1.9987841e-03) 
(   1.1784993e+00,   2.0213599e-03) 
(   1.2784993e+00,   2.0432017e-03) 
(   1.3784993e+00,   2.0682682e-03) 
(   1.4784993e+00,   2.0948876e-03) 
(   1.5784993e+00,   2.1185445e-03) 
(   1.6784993e+00,   2.1387604e-03) 
(   1.7784993e+00,   2.1596717e-03) 
(   1.8784993e+00,   2.1841138e-03) 
(   1.9784993e+00,   2.2098808e-03) 
(   2.0784993e+00,   2.2327429e-03) 
(   2.1784993e+00,   2.2518907e-03) 
(   2.2784993e+00,   2.2708371e-03) 
(   2.3784993e+00,   2.2930331e-03) 
(   2.4784993e+00,   2.3178593e-03) 
(   2.5784993e+00,   2.3414250e-03) 
(   2.6784993e+00,   2.3609632e-03) 
(   2.7784993e+00,   2.3778385e-03) 
(   2.8784993e+00,   2.3959541e-03) 
(   2.9784993e+00,   2.4176249e-03) 
};
\addlegendentry{Total cross section}


\end{axis}
\end{tikzpicture}

